Attention-based Curiosity-driven Exploration in Deep Reinforcement Learning

Reinforcement Learning enables to train an agent via interaction with the environment. However, in the majority of real-world scenarios, the extrinsic feedback is sparse or not sufficient, thus intrinsic reward formulations are needed to successfully train the agent. This work investigates and extends the paradigm of curiosity-driven exploration. First, a probabilistic approach is taken to exploit the advantages of the attention mechanism, which is successfully applied in other domains of Deep Learning. Combining them, we propose new methods, such as AttA2C, an extension of the Actor-Critic framework. Second, another curiosity-based approach - ICM - is extended. The proposed model utilizes attention to emphasize features for the dynamic models within ICM, moreover, we also modify the loss function, resulting in a new curiosity formulation, which we call rational curiosity. The corresponding implementation can be found at https://github.com/rpatrik96/AttA2C/.

==> ac_nn.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.55, every node/.style={scale=0.55}]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Shape: Rectangle [id:dp7954893323531749] 
\draw   (77.3,50) -- (77.3,144.3) -- (52.3,144.3) -- (52.3,50) -- cycle ;

%Shape: Rectangle [id:dp5960718391845379] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (40,34.3) -- (270,34.3) -- (270,160) -- (40,160) -- cycle ;
%Shape: Rectangle [id:dp23117587848377963] 
\draw   (112.3,50) -- (112.3,144.3) -- (87.3,144.3) -- (87.3,50) -- cycle ;

%Shape: Rectangle [id:dp34527191307783967] 
\draw   (147.3,50) -- (147.3,144.3) -- (122.3,144.3) -- (122.3,50) -- cycle ;

%Shape: Rectangle [id:dp3452051567366452] 
\draw   (182.3,50) -- (182.3,144.3) -- (157.3,144.3) -- (157.3,50) -- cycle ;

%Shape: Rectangle [id:dp31544484394927386] 
\draw   (222.3,50) -- (222.3,144.3) -- (197.3,144.3) -- (197.3,50) -- cycle ;

%Shape: Rectangle [id:dp27448919096684765] 
\draw   (260,50) -- (260,144.3) -- (235,144.3) -- (235,50) -- cycle ;

%Shape: Rectangle [id:dp6676048559609982] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (329.4,38) -- (423.7,38) -- (423.7,78) -- (329.4,78) -- cycle ;

%Shape: Rectangle [id:dp25970893820735697] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (329.4,108) -- (423.7,108) -- (423.7,148) -- (329.4,148) -- cycle ;

%Shape: Rectangle [id:dp37985333109749075] 
\draw   (501.7,54.2) -- (596,54.2) -- (596,94.2) -- (501.7,94.2) -- cycle ;

%Shape: Rectangle [id:dp09731510124115417] 
\draw   (501.7,102.2) -- (596,102.2) -- (596,142.2) -- (501.7,142.2) -- cycle ;

%Shape: Rectangle [id:dp10179580288944345] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (489.4,43.2) -- (609,43.2) -- (609,150) -- (489.4,150) -- cycle ;

%Straight Lines [id:da6861910653389054] 
\draw    (279.4,58) -- (317.4,58) ;
\draw [shift={(319.4,58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8283672671586815] 
\draw    (279.4,128) -- (317.4,128) ;
\draw [shift={(319.4,128)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da08327930371910996] 
\draw    (439.4,58) -- (477.4,58) ;
\draw [shift={(479.4,58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da245744109021637] 
\draw    (439.4,128) -- (477.4,128) ;
\draw [shift={(479.4,128)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;



% Text Node
\draw (209.8,97.15) node [rotate=-90]  {$AvgPool2d$};
% Text Node
\draw (169.8,97.15) node [rotate=-90]  {$Conv2d$};
% Text Node
\draw (134.8,97.15) node [rotate=-90]  {$Conv2d$};
% Text Node
\draw (99.8,97.15) node [rotate=-90]  {$Conv2d$};
% Text Node
\draw (64.8,97.15) node [rotate=-90]  {$Conv2d$};
% Text Node
\draw (247.5,97.15) node [rotate=-90]  {$LSTM$};
% Text Node
\draw (506.2,26.5) node [scale=0.8]  {$AC$};
% Text Node
\draw (548.85,122.2) node   {$Critic$};
% Text Node
\draw (548.85,74.2) node   {$Actor$};
% Text Node
\draw (376.55,128) node   {$Attention$};
% Text Node
\draw (376.55,58) node   {$Attention$};
% Text Node
\draw (90.3,18.5) node [scale=0.8]  {$FeatureExtractor$};


\end{tikzpicture}

==> atta2c.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8, scale=0.65, every node/.style={scale=0.65}]
%uncomment if require: \path (0,394.609375); %set diagram left start at 0, and has height of 394.609375

%Straight Lines [id:da4971732684526218] 
\draw    (320,230) -- (358,230) ;
\draw [shift={(360,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da30490802209779044] 
\draw    (330,190) -- (520,190.99) ;
\draw [shift={(522,191)}, rotate = 180.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da962965262391714] 
\draw    (518.14,211.74) -- (470,231) ;

\draw [shift={(520,211)}, rotate = 158.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da20325023518488838] 
\draw    (431.77,271.19) .. controls (471.44,296.64) and (567.2,277.28) .. (580,230) ;

\draw [shift={(430,270)}, rotate = 35.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3542034367596434] 
\draw   (17.7,190) -- (140,190) -- (140,230) -- (17.7,230) -- cycle ;

%Curve Lines [id:da7878075469006232] 
\draw    (80,180) .. controls (189.95,115.32) and (465.72,100.15) .. (571.72,166.99) ;
\draw [shift={(573.3,168)}, rotate = 212.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp4421076697903932] 
\draw   (220,160) -- (314.3,160) -- (314.3,200) -- (220,200) -- cycle ;

%Shape: Rectangle [id:dp7780329954705543] 
\draw   (365.7,210) -- (460,210) -- (460,250) -- (365.7,250) -- cycle ;

%Shape: Rectangle [id:dp08338015286546385] 
\draw   (535.7,180) -- (630,180) -- (630,220) -- (535.7,220) -- cycle ;

%Shape: Rectangle [id:dp21459679041795887] 
\draw   (220,210) -- (314.3,210) -- (314.3,250) -- (220,250) -- cycle ;

%Straight Lines [id:da2514102073445572] 
\draw    (150,210) -- (198.14,229.26) ;
\draw [shift={(200,230)}, rotate = 201.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7370004967811303] 
\draw    (198.14,180.74) -- (150,200) ;

\draw [shift={(200,180)}, rotate = 158.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (410.5,177) node  [align=left] {$\displaystyle s_{t, critic}$};
% Text Node
\draw (499.8,229) node  [align=left] {$\displaystyle a_{t}$};
% Text Node
\draw (505,265) node  [align=left] {$\displaystyle A$};
% Text Node
\draw (78.85,210) node   {$Environment$};
% Text Node
\draw (162,181) node  [align=left] {$\displaystyle s_{t}$};
% Text Node
\draw (318,111) node  [align=left] {$\displaystyle r_{t}$};
% Text Node
\draw (412.85,230) node   {$Actor$};
% Text Node
\draw (267.15,180) node   {$Attention$};
% Text Node
\draw (582.85,200) node   {$Critic$};
% Text Node
\draw (267.15,230) node   {$Attention$};
% Text Node
\draw (163,224) node  [align=left] {$\displaystyle s_{t}$};
% Text Node
\draw (340,214) node  [align=left] {$\displaystyle s_{t, actor}$};


\end{tikzpicture}


==> icm_nn.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.55, every node/.style={scale=0.55}]
%uncomment if require: \path (0,245); %set diagram left start at 0, and has height of 245

%Shape: Rectangle [id:dp5278607982718595] 
\draw   (67.3,80) -- (67.3,174.3) -- (42.3,174.3) -- (42.3,80) -- cycle ;

%Shape: Rectangle [id:dp42041109732435955] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (30,64.3) -- (232.3,64.3) -- (232.3,190) -- (30,190) -- cycle ;
%Shape: Rectangle [id:dp5535444973233061] 
\draw   (102.3,80) -- (102.3,174.3) -- (77.3,174.3) -- (77.3,80) -- cycle ;

%Shape: Rectangle [id:dp11014985104862607] 
\draw   (137.3,80) -- (137.3,174.3) -- (112.3,174.3) -- (112.3,80) -- cycle ;

%Shape: Rectangle [id:dp8208176464153989] 
\draw   (172.3,80) -- (172.3,174.3) -- (147.3,174.3) -- (147.3,80) -- cycle ;

%Shape: Rectangle [id:dp8896835854917309] 
\draw   (212.3,80) -- (212.3,174.3) -- (187.3,174.3) -- (187.3,80) -- cycle ;


%Shape: Rectangle [id:dp31084882190630747] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (315,85) -- (409.3,85) -- (409.3,125) -- (315,125) -- cycle ;

%Straight Lines [id:da23184690843720035] 
\draw    (240,107) -- (278,107) ;
\draw [shift={(280,107)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da28767860655898225] 
\draw    (419,107) -- (457,107) ;
\draw [shift={(459,107)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp657902859442687] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (315,134) -- (409.3,134) -- (409.3,174) -- (315,174) -- cycle ;

%Straight Lines [id:da5670935556818286] 
\draw    (240,153) -- (278,153) ;
\draw [shift={(280,153)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7894491242108221] 
\draw    (419,153) -- (457,153) ;
\draw [shift={(459,153)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp26103878631797106] 
\draw   (462.3,86.2) -- (556.6,86.2) -- (556.6,126.2) -- (462.3,126.2) -- cycle ;

%Shape: Rectangle [id:dp5360446207647314] 
\draw   (462.3,134.2) -- (556.6,134.2) -- (556.6,174.2) -- (462.3,174.2) -- cycle ;

%Shape: Rectangle [id:dp31870491879346097] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (300,75.2) -- (569.6,75.2) -- (569.6,182) -- (300,182) -- cycle ;

% Text Node
\draw (54.8,127.15) node [rotate=-90]  {$Conv2d$};
% Text Node
\draw (89.8,127.15) node [rotate=-90]  {$Conv2d$};
% Text Node
\draw (124.8,127.15) node [rotate=-90]  {$Conv2d$};
% Text Node
\draw (159.8,127.15) node [rotate=-90]  {$Conv2d$};
% Text Node
\draw (199.8,127.15) node [rotate=-90]  {$AvgPool2d$};
% Text Node
\draw (80.3,48.5) node [scale=0.8]  {$FeatureExtractor$};
% Text Node
\draw (362.15,105) node   {$Attention$};
% Text Node
\draw (362.15,154) node   {$Attention$};
% Text Node
\draw (509.45,154.2) node   {$Inverse$};
% Text Node
\draw (509.45,106.2) node   {$Forward$};
% Text Node
\draw (315.5,58.5) node [scale=0.8]  {$ICM$};


\end{tikzpicture}

==> rcm_fwd_loss.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.65, every node/.style={scale=0.65}]
%uncomment if require: \path (0,189); %set diagram left start at 0, and has height of 189

%Straight Lines [id:da21889698643358724] 
\draw    (147,93) -- (185,93) ;
\draw [shift={(187,93)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8807830421919915] 
\draw    (67.5,151) -- (239,151) -- (239,120.35) ;
\draw [shift={(239,118)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Shape: Rectangle [id:dp4770697656810374] 
\draw   (192.7,73) -- (287,73) -- (287,113) -- (192.7,113) -- cycle ;

%Straight Lines [id:da6534644625853603] 
\draw    (119.29,101.03) -- (64.5,134) ;

\draw [shift={(121,100)}, rotate = 148.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da18730842760857613] 
\draw    (66.5,89) -- (115,89) ;
\draw [shift={(117,89)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp051800174957985945] 
\draw   (125.85,93.5) .. controls (125.85,89.91) and (129.02,87) .. (132.93,87) .. controls (136.83,87) and (140,89.91) .. (140,93.5) .. controls (140,97.09) and (136.83,100) .. (132.93,100) .. controls (129.02,100) and (125.85,97.09) .. (125.85,93.5) -- cycle ;
%Shape: Rectangle [id:dp8081624428711689] 
\draw   (336.7,73) -- (431,73) -- (431,113) -- (336.7,113) -- cycle ;

%Straight Lines [id:da11366841282529783] 
\draw    (292,92) -- (310.5,92) -- (330,92) ;
\draw [shift={(332,92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da19814455550741727] 
\draw    (437.5,91) -- (456,91) -- (484.5,91) ;
\draw [shift={(486.5,91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (239.85,93) node   {$Attention$};
% Text Node
\draw (40.5,145) node  [align=left] {$\displaystyle \phi ( s_{t+1})$};
% Text Node
\draw (40.5,85) node  [align=left] {$\displaystyle \hat{\phi }( s_{t+1})$};
% Text Node
\draw (466,73) node  [align=left] {$\displaystyle J_{fwd,\ rcm}$};
% Text Node
\draw (383.85,93) node   {$\frac{1}{N}\sum |\cdot |^{2}$};
% Text Node
\draw (108,95) node  [align=left] {$\displaystyle -$};
% Text Node
\draw (123,108) node  [align=left] {$\displaystyle +$};


\end{tikzpicture}
